A Limited Symmetry Found by Comparing Calculated Magnetic Dipole Spin and Orbital Strengths in $^4\mbox{He}$

Allowing for $2$$\hbar \omega$ admixtures in $^4\mbox{He}$ we find that the summed magnetic dipole isovector orbital and spin strengths are equal. This indicates a symmetry which is associated with interchanging the labels of the spin with those of the orbit. Where higher admixtures are included, the orbital sum becomes larger than the spin sum, but the sums over the low energy region are still nearly the same.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
ps file ******** cut here ***************cut here**********************
%!PS-Adobe-1.0
%%Creator: fayache
%%Title: PGPLOT PostScript plot
%%CreationDate: 24-Jun-1994 15:21
%%BoundingBox: 18 18 774 594
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
350 250 translate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 1 SLW 69 1 2142 2916 l 200 397 c 66 3 c 122 0 c 83 1 c 62 8 c 794
6 c 120 0 c 31 0 c 16 4 c 39 13 c 64 34 c 21 0 c
79 164 c 52 53 c 19 80 c 10 56 c 28 40 c 42 0 c 32 34 c 57 18 c 38 0 c 60 13 c
31 236 c 32 109 c 17 13 c 37 7 c 6 27 c 47 9 c 3 31 c
29 1 c 23 10 c 33 3 c 2 0 c 40 11 c 49 2 c 24 3 c 45 10 c 46 439 c 9 37 c 42 26
c 67 0 c 48 11 c 129 2 c 128 13 c 112 18 c 149 7 c
26 2 c 12 0 c 31 2 c 17 13 c 36 14 c 25 0 c 28 3 c 32 0 c 12 0 c 27 4 c 7 0 c
46 0 c 34 0 c 48 5 c 9 9 c 23 4 c 7 0 c 12 10 c 5 0 c
33 1 c 28 9 c 20 0 c 12 14 c 15 2 c 31 1 c 3 0 c 6 15 c 15 11 c 7 1 c 17 0 c 24
3 c 8 1 c 8 2 c 9 1 c 8 7 c 17 3 c 17 1 c 8 4 c
11 8 c 9 1 c 15 3 c 24 0 c 1 1 c 3 16 c 17 0 c 10 1 c 15 1 c 3 4 c 16 3 c 5 1 c
6 25 c 18 3 c 28 4 c 25 3 c 9 3 c 19 0 c 44 1 c
23 10 c 22 0 c 46 2 c 48 13 c 91 0 c 88 3 c 88 0 c 135 0 c 58 2 c
69 0 2142 2500 l 36 3 c 59 4 2352 2511 l 12 44 c 24 86 2453 2660 l 16 2 c 2 0
2597 2765 l 17 101 c 18 103 2634 2970 l
12 69 2670 3177 l 35 2 c 105 0 2822 3250 l 105 1 3032 3251 l 105 1 3242 3252 l
87 1 3451 3253 l 1 18 c 7 105 3547 3377 l
7 104 3562 3587 l 7 105 3577 3796 l 7 104 3592 4006 l 7 105 3607 4215 l 7 105
3622 4424 l 7 105 3637 4634 l 6 90 3652 4843 l 15 2 c
31 1 3777 4950 l 21 17 c 45 14 c 6 6 3954 5044 l 19 3 c 10 5 c 28 0 c 38 2 c 7
8 4141 5109 l 38 49 c 6 32 c 21 103 4212 5301 l
14 25 4263 5503 l 6 76 c 8 104 4292 5709 l 0 6 4309 5918 l 17 0 c 37 1 c 1 45 c
1 105 4366 6075 l 35 0 4381 6273 l 3 0 c 29 1 c
13 35 c 12 39 4492 6409 l 2 2 c 18 59 c 18 5 4577 6588 l 3 86 c 3 105 4602 6784
l 4 105 4609 6993 l 2 67 4617 7203 l 13 36 c
32 16 4678 7397 l 9 4 c 12 57 c 9 44 4752 7577 l 23 56 c 4 8 4824 7774 l 24 93
c 105 3 4885 7968 l 38 0 5095 7971 l 67 0 c
89 3 5305 7972 l 15 3 c 1 7 5431 8073 l 31 7 c 17 13 c 36 11 c 2 7 c 31 37 5570
8201 l 3 56 c 3 55 5610 8399 l 27 9 c 2 22 c
23 34 5670 8583 l 34 10 c 28 4 c 1 4 5806 8708 l 7 80 c 12 11 c 1 4 c 9 1 5915
8843 l 15 1 c 31 4 c 3 0 c 6 2 c 15 4 c 7 11 c 10 6 c
15 1 6094 8919 l 8 5 c 11 9 c 9 8 c 15 4 c 24 1 c 1 3 c 3 3 c 7 2 c 1 3 6251
9023 l 18 7 c 28 0 c 25 0 c 9 0 c 19 5 c 2 0 c
31 0 6455 9052 l 48 8 c 26 0 c 60 61 6653 9089 l 19 0 c 99 1 6837 9154 l 6 1 c
6000 0 1000 2500 l 0 7000 c -6000 0 c 0 -7000 c 0 90 1275 2500 l 0 45 1826 2500
l 0 90 2377 2500 l 0 45 2928 2500 l 0 90 3479 2500 l
0 45 4029 2500 l 0 90 4580 2500 l 0 45 5131 2500 l 0 90 5682 2500 l 0 45 6233
2500 l 0 90 6784 2500 l 0 -90 1275 9500 l
0 -45 1826 9500 l 0 -90 2377 9500 l 0 -45 2928 9500 l 0 -90 3479 9500 l 0 -45
4029 9500 l 0 -90 4580 9500 l 0 -45 5131 9500 l
0 -90 5682 9500 l 0 -45 6233 9500 l 0 -90 6784 9500 l 0 6 1179 2362 l 6 12 c 6
6 c 12 6 c 24 0 c 12 -6 c 6 -6 c 6 -12 c 0 -12 c
-6 -12 c -12 -18 c -60 -60 c 84 0 c -18 -6 1329 2392 l -12 -18 c -6 -30 c 0 -18
c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c
6 30 c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c -60 -84 2335 2392 l 90 0 c 0
-126 2335 2392 l -18 -6 2431 2392 l -12 -18 c -6 -30 c
0 -18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c
-12 18 c -18 6 c -12 0 c -6 12 3455 2374 l -18 6 c
-12 0 c -18 -6 c -12 -18 c -6 -30 c 0 -30 c 6 -24 c 12 -12 c 18 -6 c 6 0 c 18 6
c 12 12 c 6 18 c 0 6 c -6 18 c -12 12 c -18 6 c
-6 0 c -18 -6 c -12 -12 c -6 -18 c -18 -6 3533 2392 l -12 -18 c -6 -30 c 0 -18
c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c
6 30 c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c -18 -6 4508 2392 l -6 -12 c 0
-12 c 6 -12 c 12 -6 c 24 -6 c 18 -6 c 12 -12 c 6 -12 c
0 -18 c -6 -12 c -6 -6 c -18 -6 c -24 0 c -18 6 c -6 6 c -6 12 c 0 18 c 6 12 c
12 12 c 18 6 c 24 6 c 12 6 c 6 12 c 0 12 c -6 12 c
-18 6 c -24 0 c -18 -6 4634 2392 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c
18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c
-12 18 c -18 6 c -12 0 c 12 6 5538 2368 l 18 18 c 0 -126 c -18 -6 5676 2392 l
-12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c
12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c -18 -6
5796 2392 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c
18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c 12
6 6640 2368 l 18 18 c 0 -126 c 0 6 6748 2362 l
6 12 c 6 6 c 12 6 c 24 0 c 12 -6 c 6 -6 c 6 -12 c 0 -12 c -6 -12 c -12 -18 c
-60 -60 c 84 0 c -18 -6 6898 2392 l -12 -18 c -6 -30 c
0 -18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c
-12 18 c -18 6 c -12 0 c 90 0 1000 2500 l
45 0 1000 2967 l 45 0 1000 3433 l 45 0 1000 3900 l 45 0 1000 4367 l 90 0 1000
4833 l 45 0 1000 5300 l 45 0 1000 5767 l
45 0 1000 6233 l 45 0 1000 6700 l 90 0 1000 7167 l 45 0 1000 7633 l 45 0 1000
8100 l 45 0 1000 8567 l 45 0 1000 9033 l
-90 0 7000 2500 l -45 0 7000 2967 l -45 0 7000 3433 l -45 0 7000 3900 l -45 0
7000 4367 l -90 0 7000 4833 l -45 0 7000 5300 l
-45 0 7000 5767 l -45 0 7000 6233 l -45 0 7000 6700 l -90 0 7000 7167 l -45 0
7000 7633 l -45 0 7000 8100 l -45 0 7000 8567 l
-45 0 7000 9033 l 6 -18 738 2494 l 18 -12 c 30 -6 c 18 0 c 30 6 c 18 12 c 6 18
c 0 12 c -6 18 c -18 12 c -30 6 c -18 0 c -30 -6 c
-18 -12 c -6 -18 c 0 -12 c 0 -60 738 4595 l 54 -6 c -6 6 c -6 18 c 0 18 c 6 18
c 12 12 c 18 6 c 12 0 c 18 -6 c 12 -12 c 6 -18 c
0 -18 c -6 -18 c -6 -6 c -12 -6 c 84 84 768 4649 l 84 -84 768 4733 l -6 12 762
4793 l -18 18 c 126 0 c 6 -18 738 4931 l 18 -12 c
30 -6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c -18 0 c
-30 -6 c -18 -12 c -6 -18 c 0 -12 c 0 80 727 5015 l
0 49 673 5136 l 36 -27 c 0 14 c 5 9 c 4 4 c 14 5 c 9 0 c 13 -5 c 9 -9 c 5 -13 c
0 -14 c -5 -13 c -4 -5 c -9 -4 c 6 -18 738 7011 l
18 -12 c 30 -6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c
-18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c
6 -6 852 7107 l 6 6 c -6 6 c -6 -6 c 6 -18 738 7191 l 18 -12 c 30 -6 c 18 0 c
30 6 c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c
-18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c -6 12 762 7293 l -18 18 c 126 0 c
-12 -12 307 5436 l -6 -18 c 0 -24 c 6 -18 c 12 -12 c 12 0 c 12 6 c 6 6 c 6 12 c
12 36 c 6 12 c 6 6 c 12 6 c 18 0 c 12 -12 c 6 -18 c
0 -24 c -6 -18 c -12 -12 c 90 0 289 5478 l 18 6 c 12 12 c 6 18 c 0 12 c -6 18 c
-12 12 c -18 6 c -90 0 c 126 0 289 5610 l
126 48 289 5610 l 126 -48 289 5706 l 126 0 289 5706 l 6 -12 331 5874 l 12 -12 c
18 -6 c 12 0 c 18 6 c 12 12 c 6 12 c 0 18 c -6 12 c
-12 12 c -18 6 c -12 0 c -18 -6 c -12 -12 c -6 -12 c 0 -18 c 0 -12 289 6000 l 6
-12 c 18 -6 c 102 0 c 0 42 331 5952 l
126 0 289 6132 l 0 54 289 6132 l 6 18 c 6 6 c 12 6 c 12 0 c 12 -6 c 6 -6 c 6
-18 c 0 54 349 6132 l 6 18 c 6 6 c 12 6 c 18 0 c
12 -6 c 6 -6 c 6 -18 c 0 -54 c 12 -12 265 6300 l 18 -12 c 24 -12 c 30 -6 c 24 0
c 30 6 c 24 12 c 18 12 c 12 12 c 126 0 289 6342 l
126 48 289 6342 l 126 -48 289 6438 l 126 0 289 6438 l -6 12 313 6498 l -18 18 c
126 0 c 12 12 265 6600 l 18 12 c 24 12 c 30 6 c
24 0 c 30 -6 c 24 -12 c 18 -12 c 12 -12 c
0 -126 3624 2041 l 78 0 3624 2041 l 48 0 3624 1981 l 78 0 3624 1915 l 49 -63
3728 1906 l -49 -63 3777 1906 l -12 -12 3953 2065 l
-12 -18 c -12 -24 c -6 -30 c 0 -24 c 6 -30 c 12 -24 c 12 -18 c 12 -12 c 0 -126
3995 2041 l 48 -126 3995 2041 l -48 -126 4091 2041 l
0 -126 4091 2041 l 72 0 4133 1963 l 0 12 c -6 12 c -6 6 c -12 6 c -18 0 c -12
-6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c
12 -6 c 18 0 c 12 6 c 12 12 c 48 -126 4229 2041 l -48 -126 4325 2041 l 12 -12
4349 2065 l 12 -18 c 12 -24 c 6 -30 c 0 -24 c -6 -30 c
-12 -24 c -12 -18 c -12 -12 c
showpage

%%Trailer
%%DocumentFonts:
%%Pages: 1
